Alt's Problem

We prove there are $1442$ four-bar coupler curves through nine generic points in the plane, and thus resolve Alt's problem. We obtain this proof in three steps. First, we identify the space of coupler curves with a Zariski open subset of $\textrm{Gr}(3,6)$. Next, we formulate the polynomial system representing the nine-point path synthesis problem in these coordinates and modify it to obtain the mixed volume $5538$. Finally, we prove that $4096$ of the branches of the generic sparse polynomial system with that support escape the torus in the sparse limit. Thus, we obtain an upper bound of $5538-4096=1442$ for the generic solution count. A lower bound of $1442$ is achieved via numerical certification on one instance.

==> fourbar_generic_curve.tex <==

% Same four-bar in three poses, with Cartesian reference coordinates
% A=(0,0), B=(4,0), C=(1,3), D=(3,5), p=(5/4,7).
% P=C+a(D-C)+b J(D-C), J(x,y)=(-y,x), a=17/16, b=15/16.
\def\verticalstretch{0.4} % Height relative to width; labels stay unstretched.
\def\figurescale{0.45}    % Overall coordinate scale.
\def\panelseparation{11.8}
\def\couplerAlong{1.0625}
\def\couplerNormal{0.9375}
\begin{tikzpicture}[
    scale=\figurescale, yscale=\verticalstretch,
    line cap=round,line join=round,
    pivot/.style={circle,fill=black,inner sep=1.2pt},
    every label/.style={font=\small}
]
    % Sample both exact circle-intersection branches. Angles are in degrees.
    % Compute each intermediate quantity once for faster compilation.
    \pgfmathsetmacro{\thetaZero}{acos((sqrt(13)-1)/sqrt(10))}
    \foreach \branch in {-1,1} {
        \xdef\fourbarCurveCoordinates{}
        \foreach \sample in {0,...,320} {
            \pgfmathsetmacro{\thetaValue}{\thetaZero
                +(360-2*\thetaZero)*(1-cos((\sample/320)*180))/2}
            \pgfmathsetmacro{\cx}{sqrt(10)*cos(\thetaValue)}
            \pgfmathsetmacro{\cy}{sqrt(10)*sin(\thetaValue)}
            \pgfmathsetmacro{\distanceSquared}{26-8*\cx}
            \pgfmathsetmacro{\lambdaValue}{(\distanceSquared-18)/(2*\distanceSquared)}
            \ifnum\sample=0
                \def\muValue{0}
            \else\ifnum\sample=320
                \def\muValue{0}
            \else
                \pgfmathsetmacro{\muValue}{sqrt(max(0,
                    8/\distanceSquared-(\lambdaValue)^2))}
            \fi\fi
            \pgfmathsetmacro{\qx}{\lambdaValue*(4-\cx)+\branch*\muValue*\cy}
            \pgfmathsetmacro{\qy}{-\lambdaValue*\cy+\branch*\muValue*(4-\cx)}
            \pgfmathsetmacro{\px}{\cx+\couplerAlong*\qx-\couplerNormal*\qy}
            \pgfmathsetmacro{\py}{\cy+\couplerAlong*\qy+\couplerNormal*\qx}
            \xdef\fourbarCurveCoordinates{\fourbarCurveCoordinates (\px,\py)}
        }
        \ifnum\branch=-1
            \global\let\fourbarMinus\fourbarCurveCoordinates
        \else
            \global\let\fourbarPlus\fourbarCurveCoordinates
        \fi
    }


    % Three crank angles on the same real assembly branch.
    \foreach \panel/\poseAngle in {0/71.565051177,1/150,2/210} {
        \begin{scope}[xshift={\panel*\panelseparation cm}]
            \draw[orange!85!black,thick] plot coordinates {\fourbarMinus};
            \draw[orange!85!black,thick] plot coordinates {\fourbarPlus};
            \ifnum\panel=0
                \def\cx{1}\def\cy{3}\def\dx{3}\def\dy{5}
            \else
                \pgfmathsetmacro{\cx}{sqrt(10)*cos(\poseAngle)}
                \pgfmathsetmacro{\cy}{sqrt(10)*sin(\poseAngle)}
                \pgfmathsetmacro{\distanceSquared}{26-8*\cx}
                \pgfmathsetmacro{\lambdaValue}{(\distanceSquared-18)/(2*\distanceSquared)}
                \pgfmathsetmacro{\muValue}{sqrt(8/\distanceSquared-(\lambdaValue)^2)}
                \pgfmathsetmacro{\dx}{\cx+\lambdaValue*(4-\cx)+\muValue*\cy}
                \pgfmathsetmacro{\dy}{\cy-\lambdaValue*\cy+\muValue*(4-\cx)}
            \fi
            \pgfmathsetmacro{\px}{\cx+\couplerAlong*(\dx-\cx)-\couplerNormal*(\dy-\cy)}
            \pgfmathsetmacro{\py}{\cy+\couplerAlong*(\dy-\cy)+\couplerNormal*(\dx-\cx)}
            \coordinate (A) at (0,0);
            \coordinate (B) at (4,0);
            \coordinate (C) at (\cx,\cy);
            \coordinate (D) at (\dx,\dy);
            \coordinate (P) at (\px,\py);
            \fill[blue!10,fill opacity=0.7] (C)--(D)--(P)--cycle;
            \draw[blue!60!black,thick] (C)--(P)--(D);
            \draw[dashed, thick] (A)--(B);
            \draw[thick] (A)--(C) (B)--(D);
            \draw[blue!60!black,very thick] (C)--(D);
            \ifnum\panel=2
                \node[pivot,label=above right:{}] at (A) {};
            \else
                \node[pivot,label=below left:{}] at (A) {};
            \fi
            \node[pivot,label=below right:{}] at (B) {};
            \ifnum\panel=2
                \node[pivot,label=right:{}] at (C) {};
                \node[pivot,label=above left:{}] at (D) {};
                \node[pivot,label=above left:{}] at (P) {};
            \else
                \ifnum\panel=1
                    \node[pivot,label=below:{}] at (C) {};
                \else
                    \node[pivot,label=left:{}] at (C) {};
                \fi
                \node[pivot,label=right:{}] at (D) {};
                \node[pivot,label=above:{}] at (P) {};
            \fi
        \end{scope}
    }
\end{tikzpicture}

